Numerical Evidence for a refinement of Deligne's Period Conjecture for Jacobians of Curves

Let $A/\mathbb{Q}$ be a Jacobian variety and let $F$ be a totally real, tamely ramified, abelian number field. Given a character $\psi$ of $F/\mathbb{Q}$, Deligne's Period Conjecture asserts the algebraicity of the suitably normalised value $\mathcal{L}(A,\psi,1)$ at $z=1$ of the Hasse-Weil-Artin $L$-function of the $\psi$-twist of $A$. We formulate a conjecture regarding the integrality properties of the family of normalised $L$-values $(\mathcal{L}(A,\psi,1))_{\psi}$, and its relation to the Tate-Shafarevich group of $A$ over $F$. We numerically investigate our conjecture through $p$-adic congruence relations between these values.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|} \hline

Curve Label      &              $N_A$       &  $|A(\Q)_{\mathrm{tors}}|$  &       $\cL(A,\triv)$      &              $\cL(A,\psi)$      &                                              $\ord_\p$      &              $\Theta_C$ \\ \hline \hline                                                                                                                           
169.a.169.1      &              $13^{2}$                  &   $19^{1}$                       			&                             $3^{1}7^{-2}19^{-1}$&              0                      				 &                                                                     2      &              \\ \hline
196.a.21952.1      &              $2^{2}{\color{blue}7^{2}}$  &   $2^{2}{\color{blue}3^{2}}$ &        ${\color{red}3^{-1}}7^{-2}$  &                           $1+\zeta_{3}$      &                                              \textcolor{red}{-2}      &              \textcolor{blue}{N} \\ \hline
249.a.249.1      &              $3^{1}83^{1}$             & $2^{1}7^{1}$                       		&                             $2^{1}7^{-3}$      &              $1+\zeta_{3}$      &                                               1      &              \\ \hline
249.a.6723.1      &              $3^{1}83^{1}$             & $2^{2}7^{1}$                       		&                              $2^{1}7^{-3}$      &              $1+\zeta_{3}$      &                                              1      &              \\ \hline
256.a.512.1      &              $2^{8}$                 &  $2^{2}5^{1}$                       		&                           $5^{-1}7^{-2}$      &              $1+\zeta_{3}$      &                                                1      &              \\ \hline
277.a.277.1      &              $277^{1}$               &  ${\color{blue}3^{1}}5^{1}$&   $5^{-1}7^{-2}$      &              $1+\zeta_{3}$      &                                                1      &              \\ \hline
277.a.277.2      &              $277^{1}$               &     $5^{1}$                       			&                           $3^{2}5^{-1}7^{-2}$      &              $9(1+\zeta_{3})$ &                                             5      &              \\ \hline
294.a.294.1      &              $2^{1}3^{1}{\color{blue}7^{2}}$ &             $2^{2}{\color{blue}3^{1}}$  &      ${\color{red}3^{-1}}7^{-2}$ &                 ${\color{red}\frac{1}{3}}(1+2\zeta_{3})$&                                                                     \textcolor{red}{-2}      &             \textcolor{blue}{N} \\ \hline
294.a.8232.1      &              $2^{1}3^{1}{\color{blue}7^{2}}$ &           $2^{2}{\color{blue}3^{1}}$&     $7^{-2}$           &              $1+2\zeta_{3}$    &                                                \textcolor{red}{0}      &              \textcolor{blue}{N} \\ \hline
295.a.295.1      &              $5^{1}59^{1}$             &  $2^{1}7^{1}$                       		&                             $2^{-1}3^{1}7^{-3}$  &              0                       			&                                                                      2      &              \\ \hline
295.a.295.2      &              $5^{1}59^{1}$             &   $2^{1}$                       			&                             $2^{-1}3^{1}7^{-1}$  &              0                      			 &                                                                     2      &              \\ \hline
324.a.648.1      &              $2^{2}3^{4}$             &   ${\color{blue}3^{1}}7^{1}$ &      $3^{1}7^{-3}$      &              0                       				&                                                                      2      &              \\ \hline
336.a.172032.1      &              $2^{4}3^{1}{\color{blue}7^{1}}$  &                $2^{1}$                       			&                             $2^{3}3^{1}7^{-2}$      &              $24(1+2\zeta_{3})$ &                                               2      &              \\ \hline
349.a.349.1      &              $349^{1}$                &      $13^{1}$                       		&                            $2^{1}3^{1}7^{-2}13^{-1}$&                0                    				&                                                                 2      &              \\ \hline
353.a.353.1      &              $353^{1}$                &     $11^{1}$                       		&                            $2^{2}7^{-2}11^{-1}$      &              $1+\zeta_{3}$   &                                            1      &              \\ \hline
360.a.6480.1      &              $2^{3}3^{2}5^{1}$        & $2^{5}$                       			&                             $2^{-1}7^{-2}$     &              $1+\zeta_{3}$      &                                               1      &              \\ \hline
363.a.11979.1      &              $3^{1}11^{2}$             &    $2^{2}5^{1}$                       	&                               $2^{1}5^{-1}7^{-2}$ &              $1$                       			&                                                                  10      &              \\ \hline
363.a.43923.1      &              $3^{1}11^{2}$             &    $2^{1}5^{1}$                       	&                               $2^{1}7^{-2}$      &              $5$                       				&                                                                  10      &              \\ \hline
388.a.776.1      &              $2^{2}97^{1}$             &    ${\color{blue}3^{1}}7^{1}$&      $2^{1}7^{-3}$         &              $1+\zeta_{3}$      &                                             1      &              \\ \hline
389.a.389.1      &              $389^{1}$                 &     $2^{1}5^{1}$      &        $2^{2}5^{-1}7^{-2}$    &              $1+\zeta_{3}$      &                                        1       &              \\ \hline
389.a.389.2      &              $389^{1}$                 &     $2^{1}5^{1}$      &        $2^{2}5^{-1}7^{-2}$    &              $1+\zeta_{3}$      &                                        1      &              \\ \hline
394.a.394.1      &              $2^{1}197^{1}$             &   $2^{1}5^{1}$       &         $2^{1}5^{-1}7^{-2}$    &              $\zeta_{3}$      &                                         1      &              \\ \hline
394.a.3152.1      &              $2^{1}197^{1}$             &  $2^{2}5^{1}$      &           $2^{1}5^{-1}7^{-2}$   &              $\zeta_{3}$      &                                        1      &              \\ \hline
400.a.409600.1      &              $2^{4}5^{2}$             & $2^{1}{\color{blue}3^{2}}$  &       $7^{-2}$            &              $4$                      			 &                                                                       2      &              \\ \hline
427.a.2989.1      &              ${\color{blue}7^{1}}61^{1}$     & $2^{1}7^{1}$                       			&                             $2^{2}7^{-3}$      &              $\zeta_{3}$      &                                                 1      &              \\ \hline
448.a.448.2      &              $2^{6}{\color{blue}7^{1}}$  & $2^{2}{\color{blue}3^{1}}$ &        ${\color{red}3^{-1}}7^{-2}$  &              ${\color{red}\frac{1}{3}}(1+2\zeta_{3})$ &                                                                    \textcolor{red}{-2}      &              \textcolor{blue}{N} \\ \hline
448.a.448.1      &              $2^{6}{\color{blue}7^{1}}$   &$2^{1}{\color{blue}3^{1}}$&      $2^{2}{\color{red}3^{-1}}7^{-2}$ &                           ${\color{red}\frac{4}{3}}(1+2\zeta_{3})$ &                                                                       \textcolor{red}{-2}      &              \textcolor{blue}{N} \\ \hline
450.a.2700.1      &              $2^{1}3^{2}5^{2}$                    &       $2^{3}{\color{blue}3^{1}}$   &       $7^{-2}$        &              $\zeta_{3}$      &                                                 1      &              \\ \hline
450.a.36450.1      &              $2^{1}3^{2}5^{2}$              &$2^{3}{\color{blue}3^{1}}$  &     $7^{-2}$          &              $\zeta_{3}$      &                                                  1      &              \\ \hline
461.a.461.1      &              $461^{1}$                       		&                    $7^{1}$                       		&                            $2^{3}7^{-3}$      &              $2$                       		&                                                                          2      &              \\ \hline
461.a.461.2      &              $461^{1}$                       		&            1                       					&                                $2^{3}7^{-1}$      &              $98$                       		&                                                                      2      &              \\ \hline
464.a.464.1      &              $2^{4}29^{1}$                &$2^{3}$                       			&                                $7^{-2}$                       		&                                      $\zeta_{3}$      &                                             1      &              \\ \hline
464.a.29696.1      &              $2^{4}29^{1}$             &  $2^{4}$                       			&                               $7^{-2}$                      		 &                                      $\zeta_{3}$      &                                            1      &              \\ \hline
464.a.29696.2      &              $2^{4}29^{1}$             &$2^{2}$                       			&                               $2^{3}7^{-2}$      &              $8\zeta_{3}$      &                                              1      &              \\ \hline
472.a.944.1      &              $2^{3}59^{1}$                &  $2^{4}$                       		&                                $2^{-1}7^{-2}$      &              $1+\zeta_{3}$      &                                           1      &              \\ \hline
472.a.60416.1      &              $2^{3}59^{1}$             &    $2^{3}$                       		&                               $2^{1}7^{-2}$      &              $4(1+\zeta_{3})$      &                                          1      &              \\ \hline
476.a.952.1      &              $2^{2}{\color{blue}7^{1}}17^{1}$   &                 $2^{1}{\color{blue}3^{2}}$  &                     $2^{1}{\color{red}3^{-1}}7^{-2}$  &                          ${\color{red}\frac{1}{3}}(2+\zeta_{3})$&                                                   \textcolor{red}{-2}      &             \textcolor{blue}{N} \\ \hline
484.a.1936.1      &              $2^{2}11^{2}$               &       ${\color{blue}3^{1}}5^{1}$&                     $2^{2}5^{-1}7^{-2}$  &              $-1$                       				&                                                              2      &              \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline

Curve Label        &     $N_A$        &           $|A(\Q)_{\mathrm{tors}}|$  &    $\cL(A,\triv)$        &     $\cL(A,\psi)$        &          $\ord_\p$        &     $\Theta_C$ \\ \hline \hline
                                                                                                                         
169.a.169.1        &     ${\color{blue}13^{2}}$      &     $19^{1}$                       				  &                                $13^{-1}19^{-1}$        &     $\zeta_{3}$  &                            1        &     \\\hline
196.a.21952.1        &     $2^{2}7^{2}$               &    $2^{2}{\color{blue}3^{2}}$        &  $3^{1}13^{-2}$        &     $3$        &                    4        &     \\\hline
249.a.249.1        &     $3^{1}83^{1}$        &  $2^{1}7^{1}$        &       $2^{1}3^{1}7^{-1}13^{-2}$        &     0        &      2         &     \\\hline
249.a.6723.1        &     $3^{1}83^{1}$        &  $2^{2}7^{1}$        &       $2^{1}3^{1}7^{-1}13^{-2}$        &     0        &      2        &     \\\hline
256.a.512.1        &     $2^{8}$        &        $2^{2}5^{1}$        & $13^{-2}$        &     $\zeta_{3}$               &      			           1        &     \\\hline 
277.a.277.1        &     $277^{1}$        &       ${\color{blue}3^{1}}5^{1}$       &       $3^{1}5^{-1}13^{-2}$        &     $\zeta_{3}$        &            \textcolor{red}{0}        &     \textcolor{blue}{N} \\\hline
277.a.277.2        &     $277^{1}$        &        $5^{1}$                       			  &                    $3^{3}5^{-1}13^{-2}$        &     $9\zeta_{3}$        &           4        &     \\\hline
294.a.294.1        &     $2^{1}3^{1}7^{2}$               &     $2^{2}{\color{blue}3^{1}}$       &  $2^{1}13^{-2}$        &     $-1$        &                   4        &     \\\hline
294.a.8232.1        &     $2^{1}3^{1}7^{2}$           & $2^{2}{\color{blue}3^{1}}$ &        $2^{1}3^{1}13^{-2}$        &     $-3$        &          6        &     \\\hline
295.a.295.1        &     $5^{1}59^{1}$               &       $2^{1}7^{1}$                        				 &                     $13^{-2}$        &     $\zeta_{3}$        &                      1        &     \\\hline
295.a.295.2        &     $5^{1}59^{1}$        &   $2^{1}$                         				&                      $7^{2}13^{-2}$        &     $49\zeta_{3}$        &              1        &     \\\hline
324.a.648.1        &     $2^{2}3^{4}$        &${\color{blue}3^{1}}7^{1}$             &        $3^{2}7^{-1}13^{-2}$        &     $-3$        &             2        &     \\\hline
336.a.172032.1        &     $2^{4}3^{1}7^{1}$           &$2^{1}$        &                $2^{4}3^{2}13^{-2}$        &     $72(1+\zeta_{3})$ &        		    5        &     \\\hline
349.a.349.1        &     $349^{1}$               &       		 $13^{1}$        &        $2^{2}3^{1}13^{-3}$        &     0        &    	      		2        &     \\\hline
353.a.353.1        &     $353^{1}$        &              $11^{1}$           & $2^{4}11^{-1}13^{-2}$        &     $-2(1+\zeta_{3})$        &  1        &     \\\hline
360.a.6480.1        &     $2^{3}3^{2}5^{1}$        &  $2^{5}$        &            $2^{1}13^{-2}$        &     $2\zeta_{3}$               &       	     1        &     \\\hline
363.a.11979.1        &     $3^{1}11^{2}$        &$2^{2}5^{1}$        &         $2^{3}5^{-1}13^{-2}$        &     $-2$               &        	         2        &     \\\hline
363.a.43923.1        &     $3^{1}11^{2}$               &      $2^{1}5^{1}$               &        	               $2^{3}13^{-2}$        &     $-10$        &        2        &     \\\hline
388.a.776.1        &     $2^{2}97^{1}$        &   ${\color{blue}3^{1}}7^{1}$            & 	                   $2^{1}3^{1}7^{-1}13^{-2}$        &     0        &               2        &     \\\hline
389.a.389.1        &     $389^{1}$        &$2^{1}5^{1}$                           & 		                   $3^{2}5^{-1}13^{-2}$        &     $-3$        &      	           2        &     \\\hline
389.a.389.2        &     $389^{1}$        &$2^{1}5^{1}$                            &   				         $3^{2}5^{-1}13^{-2}$        &     $-3$        &                         2        &     \\\hline
394.a.394.1        &     $2^{1}197^{1}$        &        $2^{1}5^{1}$        & $5^{-1}11^{1}13^{-2}$        &     $\zeta_{3}$        &      1        &     \\\hline
394.a.3152.1        &     $2^{1}197^{1}$        &        $2^{2}5^{1}$        & $5^{-1}11^{1}13^{-2}$        &     $\zeta_{3}$        &      1        &     \\\hline
400.a.409600.1        &     $2^{4}5^{2}$        &        $2^{1}{\color{blue}3^{2}}$   &          $2^{2}13^{-2}$        &     $-4(1+\zeta_{3})$        &         1        &     \\\hline
427.a.2989.1        &     $7^{1}61^{1}$        &    $2^{1}7^{1}$                				&                       $2^{1}5^{1}7^{-1}13^{-2}$        &     $-(1+\zeta_{3})$  &                       1        &     \\\hline
448.a.448.2        &     $2^{6}7^{1}$               &        $2^{2}{\color{blue}3^{1}}$           &$13^{-2}$        &     $\zeta_{3}$        &                     1        &     \\\hline
448.a.448.1        &     $2^{6}7^{1}$        &  $2^{1}{\color{blue}3^{1}}$      &$2^{2}13^{-2}$        &     $4\zeta_{3}$        &               1        &     \\\hline
450.a.2700.1        &     $2^{1}3^{2}5^{2}$               &      $2^{3}{\color{blue}3^{1}}$    &    $2^{1}13^{-2}$        &     $-4$        &                 2        &     \\\hline
450.a.36450.1        &     $2^{1}3^{2}5^{2}$               &      $2^{3}{\color{blue}3^{1}}$   &     $2^{1}13^{-2}$        &     $-4$        &                2        &     \\\hline
461.a.461.1        &     $461^{1}$        &             $7^{1}$        & $2^{1}7^{-1}11^{1}13^{-2}$        &     $\zeta_{3}$        & 1        &     \\\hline
461.a.461.2        &     $461^{1}$        &              1                         	&                          $2^{1}7^{1}11^{1}13^{-2}$        &     $49\zeta_{3}$           & 1        &     \\\hline
464.a.464.1        &     $2^{4}29^{1}$        &        $2^{3}$        &      $2^{-1}7^{1}13^{-2}$        &     $-\zeta_{3}$        & 1        &     \\\hline
464.a.29696.1        &     $2^{4}29^{1}$        &        $2^{4}$        &      $2^{-1}7^{1}13^{-2}$        &     $-\zeta_{3}$        & 1        &     \\\hline
464.a.29696.2        &     $2^{4}29^{1}$        &        $2^{2}$        &      $2^{2}7^{1}13^{-2}$        &     $-8\zeta_{3}$        & 1        &     \\\hline
472.a.944.1        &     $2^{3}59^{1}$               &       $2^{4}$                        				 &                             $13^{-2}$        &     $\zeta_{3}$        &              1        &     \\\hline 
472.a.60416.1        &     $2^{3}59^{1}$        &  $2^{3}$                         	&                                $2^{2}13^{-2}$        &     $4\zeta_{3}$        &     1        &     \\\hline
476.a.952.1        &     $2^{2}7^{1}17^{1}$               &     $2^{1}{\color{blue}3^{2}}$  &            $2^{1}13^{-2}$        &     $-1$        &           4        &     \\\hline
484.a.1936.1        &     $2^{2}11^{2}$        &  ${\color{blue}3^{1}}5^{1}$   &                $2^{2}3^{1}5^{-1}13^{-2}$        &     0        &        2        &     \\\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline

Curve Label        &     $N_A$        &       $|A(\Q)_{\mathrm{tors}}|$ &       $\cL(A,\triv)$        &     $\cL(A,\psi)$        &            $\ord_\p$        &    $\Theta_C$ \\ \hline \hline
                                                                                                                            
169.a.169.1        &     $13^{2}$        &       $19^{1}$           & $3^{3}19^{-3}$        &     $3(1+\zeta_{3})$     &         2        &     \\\hline
196.a.21952.1        &     $2^{2}7^{2}$        & $2^{2}{\color{blue}3^{2}}$   &          $3^{1}19^{-2}$        &     $12\zeta_{3}$  &               3        &     \\\hline
249.a.249.1        &     $3^{1}83^{1}$        &    $2^{1}7^{1}$           &$2^{1}3^{2}7^{-1}19^{-2}$        &     $3(1+\zeta_{3})$ &                          2        &     \\\hline
249.a.6723.1        &     $3^{1}83^{1}$        &    $2^{2}7^{1}$           &$2^{1}3^{2}7^{-1}19^{-2}$        &     $3(1+\zeta_{3})$&                           2        &     \\\hline
256.a.512.1        &     $2^{8}$        &          $2^{2}5^{1}$               &   $2^{-1}5^{-1}13^{1}19^{-2}$        &     $\zeta_{3}$&             1        &     \\\hline
277.a.277.1        &     $277^{1}$        &    ${\color{blue}3^{1}}5^{1}$     &     $2^{3}5^{-1}19^{-2}$        &     $1$        &                  2        &     \\\hline
277.a.277.2        &     $277^{1}$        &      $5^{1}$                      &		                $2^{3}3^{2}5^{-1}19^{-2}$        &     $9$      &               6        &     \\\hline
294.a.294.1        &     $2^{1}3^{1}7^{2}$           & $2^{2}{\color{blue}3^{1}}$ & $2^{1}19^{-2}$        &     $8\zeta_{3}$ &                 1        &     \\\hline
294.a.8232.1        &     $2^{1}3^{1}7^{2}$           & $2^{2}{\color{blue}3^{1}}$&  $2^{1}3^{1}19^{-2}$        &     $24\zeta_{3}$  &                           3        &     \\\hline
295.a.295.1        &     $5^{1}59^{1}$        &    $2^{1}7^{1}$           &$2^{2}3^{1}7^{-1}19^{-2}$        &     $3\zeta_{3}$  &                        3        &     \\\hline
295.a.295.2        &     $5^{1}59^{1}$        &       $2^{1}$        &$2^{2}3^{1}7^{1}19^{-2}$        &     $147\zeta_{3}$   &                    3        &     \\\hline
324.a.648.1        &     $2^{2}3^{4}$        &       ${\color{blue}3^{1}}7^{1}$   &    $3^{1}19^{-2}$        &     $3$                         			&                                       6        &     \\\hline
336.a.172032.1        &     $2^{4}3^{1}7^{1}$        &$2^{1}$        &       $2^{3}3^{3}19^{-2}$        &     $432\zeta_{3}$  &                   6        &     \\\hline
349.a.349.1        &     $349^{1}$        &         $13^{1}$               &        $2^{2}7^{1}13^{-1}19^{-2}$        &     $1$        &         2        &     \\\hline
353.a.353.1        &     $353^{1}$        &      $11^{1}$        &$11^{-1}19^{-2}47^{1}$        &     $-5$        &         2        &     \\\hline
360.a.6480.1        &     $2^{3}3^{2}5^{1}$           &$2^{5}$        &         $3^{1}19^{-2}$        &     $-3$        &        2        &     \\\hline
363.a.11979.1        &     $3^{1}11^{2}$        &    $2^{2}5^{1}$     & $2^{2}19^{-2}$        &     $8(1+\zeta_{3})$  &          1        &     \\\hline
363.a.43923.1        &     $3^{1}11^{2}$        &    $2^{1}5^{1}$      &$2^{2}5^{1}19^{-2}$        &     $40(1+\zeta_{3})$   &                      1        &     \\\hline
388.a.776.1        &     $2^{2}97^{1}$        &      ${\color{blue}3^{1}}7^{1}$ &            $2^{1}7^{-1}11^{1}19^{-2}$        &     $1$     &          2        &     \\\hline
389.a.389.1        &     $389^{1}$        &     $2^{1}5^{1}$               &        $2^{2}19^{-2}$        &     $\zeta_{3}$        &             1        &     \\\hline
389.a.389.2        &     $389^{1}$        &     $2^{1}5^{1}$               &        $2^{2}19^{-2}$        &     $\zeta_{3}$        &             1        &     \\\hline
394.a.394.1        &     $2^{1}197^{1}$        &     $2^{1}5^{1}$               &        $2^{4}5^{-1}19^{-2}$        &     $7(1+\zeta_{3})$&               1        &     \\\hline
394.a.3152.1        &     $2^{1}197^{1}$        &    $2^{2}5^{1}$           &$2^{4}5^{-1}19^{-2}$        &     $7(1+\zeta_{3})$   &                        1        &     \\\hline
400.a.409600.1        &     $2^{4}5^{2}$           &$2^{1}{\color{blue}3^{2}}$   &$2^{4}19^{-2}$        &     $16$        &                   4        &     \\\hline
427.a.2989.1        &     $7^{1}61^{1}$        &     $2^{1}7^{1}$               &        $7^{-1}19^{-2}23^{1}$        &     $2\zeta_{3}$&             1        &     \\\hline
448.a.448.2        &     $2^{6}7^{1}$        &     $2^{2}{\color{blue}3^{1}}$     &    $2^{-1}5^{1}19^{-2}$        &     $-2$        &                  4        &     \\\hline
448.a.448.1        &     $2^{6}7^{1}$        &   $2^{1}{\color{blue}3^{1}}$       &    $2^{1}5^{1}19^{-2}$        &     $-8$        &                   4        &     \\\hline
450.a.2700.1        &     $2^{1}3^{2}5^{2}$        & $2^{3}{\color{blue}3^{1}}$&$2^{2}19^{-2}$        &     $\zeta_{3}$    &                1        &     \\\hline
450.a.36450.1        &     $2^{1}3^{2}5^{2}$        & $2^{3}{\color{blue}3^{1}}$   &          $2^{2}19^{-2}$        &     $\zeta_{3}$   &                1        &     \\\hline
461.a.461.1        &     $461^{1}$        &         $7^{1}$                     &   $3^{1}7^{-1}19^{-1}$        &     0                      &      		                              2        &     \\\hline
461.a.461.2        &     $461^{1}$        &           1                      &     $3^{1}7^{1}19^{-1}$        &     0               &    			                 2        &     \\\hline
464.a.464.1        &     $2^{4}29^{1}$        &        $2^{3}$           & $7^{1}19^{-2}$        &     $-5$                      &   		        	                   2        &     \\\hline
464.a.29696.1        &     $2^{4}29^{1}$        &      $2^{4}$        & $7^{1}19^{-2}$        &     $-5$                      &       		                       2        &     \\\hline
464.a.29696.2        &     $2^{4}29^{1}$        &    $2^{2}$          & $2^{3}7^{1}19^{-2}$        &     $-40$        &          2        &     \\\hline
472.a.944.1        &     $2^{3}59^{1}$        &        $2^{4}$           & $2^{-3}19^{-1}$        &     $1+\zeta_{3}$        &        1        &     \\\hline
472.a.60416.1        &     $2^{3}59^{1}$        &      $2^{3}$        & $2^{-1}19^{-1}$        &     $4(1+\zeta_{3})$   &        1        &     \\\hline
476.a.952.1        &     $2^{2}7^{1}17^{1}$           & $2^{1}{\color{blue}3^{2}}$&               $2^{2}19^{-2}$        &     $-2$        &             2        &     \\\hline
484.a.1936.1        &     $2^{2}11^{2}$        &       ${\color{blue}3^{1}}5^{1}$   &                      $2^{4}5^{-1}19^{-2}$        &     $8\zeta_{3}$   &        1        &     \\\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline

Curve Label        &     $N_A$        &                 $|A(\Q)_{\mathrm{tors}}|$  &      $\cL(A,\triv)$        &     $\cL(A,\psi)$        &    $\ord_\p$        &     $\Theta_C$ \\ \hline \hline
                                                                                                                         
169.a.169.1        &     $13^{2}$        &       $19^{1}$                         				&                       $2^{4}3^{1}19^{-1}31^{-2}$        &     0        &         2        &     \\\hline
196.a.21952.1        &     $2^{2}7^{2}$        &$2^{2}{\color{blue}3^{2}}$        & $2^{2}3^{1}31^{-2}$        &     0        &              2        &     \\\hline
249.a.249.1        &     $3^{1}83^{1}$        &    $2^{1}7^{1}$              &     $2^{5}7^{-1}31^{-2}$        &     $-1$        &              4        &     \\\hline
249.a.6723.1        &     $3^{1}83^{1}$        &    $2^{2}7^{1}$              &     $2^{5}7^{-1}31^{-2}$        &     $-1$        &             4        &     \\\hline
256.a.512.1        &     $2^{8}$           &			$2^{2}5^{1}$                  					&                  $2^{3}31^{-2}$        &     $2$        &     	                  2        &     \\\hline
277.a.277.1        &     $277^{1}$        &${\color{blue}3^{1}}5^{1}$                         	&                        $2^{1}3^{1}31^{-2}$        &     0        &               2        &     \\\hline
277.a.277.2        &     $277^{1}$        &$5^{1}$                         					&                        $2^{1}3^{3}31^{-2}$        &     0        &     	          6        &     \\\hline
294.a.294.1        &     $2^{1}3^{1}7^{2}$               &       $2^{2}{\color{blue}3^{1}}$        &     $2^{3}31^{-2}$        &     0        &               \textcolor{red}{0}        &     \textcolor{blue}{N} \\\hline
294.a.8232.1        &     $2^{1}3^{1}7^{2}$        &$2^{2}{\color{blue}3^{1}}$  &       $2^{3}3^{1}31^{-2}$        &     0        &        2        &     \\\hline
295.a.295.1        &     $5^{1}59^{1}$        &           $2^{1}7^{1}$        &    $2^{1}3^{1}5^{1}7^{-1}31^{-2}$        &     0        &2        &     \\\hline
295.a.295.2        &     $5^{1}59^{1}$        &          $2^{1}$                         			&                        $2^{1}3^{1}5^{1}7^{1}31^{-2}$        &     0        &     2        &     \\\hline
324.a.648.1        &     $2^{2}3^{4}$        &   ${\color{blue}3^{1}}7^{1}$           &$3^{1}7^{-1}13^{1}31^{-2}$        &     $-3(1+\zeta_{3})$                 & 		                   3        &     \\\hline
336.a.172032.1        &     $2^{4}3^{1}7^{1}$        &$2^{1}$                      			&                              $2^{4}3^{3}31^{-2}$        &     0        &       6        &     \\\hline
349.a.349.1        &     $349^{1}$        &       $13^{1}$                        					 &                   $3^{1}5^{2}13^{-1}31^{-2}$        &     0        &             2        &     \\\hline
353.a.353.1        &     $353^{1}$        &                       $11^{1}$               &       $2^{3}11^{-1}13^{1}31^{-2}$        &     $-(1+\zeta_{3})$               &       1        &     \\\hline
360.a.6480.1        &     $2^{3}3^{2}5^{1}$        &$2^{5}$                         				&                             $2^{1}3^{1}31^{-2}$        &     0        &          2        &     \\\hline
363.a.11979.1        &     $3^{1}11^{2}$        &             $2^{2}5^{1}$        &  $2^{1}5^{1}31^{-2}$        &     $-5\zeta_{3}$        & 1        &     \\\hline
363.a.43923.1        &     $3^{1}11^{2}$        &             $2^{1}5^{1}$        &  $2^{1}5^{2}31^{-2}$        &     $-25\zeta_{3}$        &1        &     \\\hline
388.a.776.1        &     $2^{2}97^{1}$        &       ${\color{blue}3^{1}}7^{1}$  &$2^{4}3^{1}7^{-1}31^{-2}$        &     0        &         2        &     \\\hline
389.a.389.1        &     $389^{1}$        &            $2^{1}5^{1}$                         	&                        $11^{1}31^{-2}$        &     $-2(1+\zeta_{3})$        &   1        &     \\\hline
389.a.389.2        &     $389^{1}$        &            $2^{1}5^{1}$                         	&                        $11^{1}31^{-2}$        &     $-2(1+\zeta_{3})$        &   1        &     \\\hline
394.a.394.1        &     $2^{1}197^{1}$        &       $2^{1}5^{1}$                         		&                         $2^{3}31^{-2}$        &     $-4\zeta_{3}$        &       1        &     \\\hline
394.a.3152.1        &     $2^{1}197^{1}$        &       $2^{2}5^{1}$                         		&                          $2^{3}31^{-2}$        &     $-4\zeta_{3}$        &       1        &     \\\hline
400.a.409600.1        &     $2^{4}5^{2}$        &$2^{1}{\color{blue}3^{2}}$        & $2^{2}3^{2}31^{-2}$        &     $-36(1+\zeta_{3})$                 & 			                   5        &     \\\hline
427.a.2989.1        &     $7^{1}61^{1}$        &$2^{1}7^{1}$                         				&                         $2^{2}3^{1}31^{-2}$        &     0        &              2        &     \\\hline
448.a.448.2        &     $2^{6}7^{1}$               &       		$2^{2}{\color{blue}3^{1}}$                         		&                   $2^{3}31^{-2}$        &     0        &  	                       \textcolor{red}{0}        &     \textcolor{blue}{N} \\\hline
448.a.448.1        &     $2^{6}7^{1}$               &      		$2^{1}{\color{blue}3^{1}}$                         		&                   $2^{5}31^{-2}$        &     0        &                          \textcolor{red}{0}        &     \textcolor{blue}{N} \\\hline
450.a.2700.1        &     $2^{1}3^{2}5^{2}$           &$2^{3}{\color{blue}3^{1}}$        &   $2^{3}31^{-2}$        &     $2$        &               2        &     \\\hline
450.a.36450.1        &     $2^{1}3^{2}5^{2}$               &        $2^{3}{\color{blue}3^{1}}$        &    $2^{3}31^{-2}$        &     $2$        &              2        &     \\\hline
461.a.461.1        &     $461^{1}$        &          $7^{1}$                         					&                $2^{1}7^{-1}31^{-2}79^{1}$        &     $-1$        &             8        &     \\\hline
461.a.461.2        &     $461^{1}$        &          1                         						&                $2^{1}7^{1}31^{-2}79^{1}$        &     $-49$        &             8        &     \\\hline
464.a.464.1        &     $2^{4}29^{1}$        &$2^{3}$                         						&                    $3^{1}5^{1}31^{-2}$        &     0        &                   2        &     \\\hline
464.a.29696.1        &     $2^{4}29^{1}$        &$2^{4}$                        						 &                     $3^{1}5^{1}31^{-2}$        &     0        &                  2        &     \\\hline
464.a.29696.2        &     $2^{4}29^{1}$        &     $2^{2}$                         					&                      $2^{3}3^{1}5^{1}31^{-2}$        &     0        &            2        &     \\\hline
472.a.944.1        &     $2^{3}59^{1}$        &       $2^{4}$                       					  &                  $2^{-2}3^{1}11^{1}31^{-2}$        &     0        &              2        &     \\\hline
472.a.60416.1        &     $2^{3}59^{1}$        & $2^{3}$                         						&                      $3^{1}11^{1}31^{-2}$        &     0        &                2        &     \\\hline
476.a.952.1        &     $2^{2}7^{1}17^{1}$        &$2^{1}{\color{blue}3^{2}}$        & $2^{2}3^{1}31^{-2}$        &     0        &              2        &     \\\hline
484.a.1936.1        &     $2^{2}11^{2}$        &          ${\color{blue}3^{1}}5^{1}$          &       $3^{2}31^{-2}$        &     $3(1+\zeta_{3})$        &         2        &     \\\hline
\end{tabular}
\label{gen2tab4}
\end{table}

\pagebreak

\begin{table}[h!]
\centering
\caption{$p=5,\,q=11,\,\psi(2)=\zeta_5,\,\p=(1-\zeta_5).$}
\scriptsize
\begin{tabular}{|c|c|c|c|c|c|c|} \hline

Curve Label                    &                   $N_A$                    &               $|A(\Q)_{\mathrm{tors}}|$                    &    $\cL(A,\triv)$                    &                   		$\cL(A,\psi)$                                     					&                                                             $\ord_\p$                              &$\Theta_C$ \\ \hline \hline
                                                                                                                                                                          
169.a.169.1                    &                   $13^{2}$                    &               $19^{1}$                                   			  &                                   $7^{1}11^{-2}19^{-1}$                    &                   $-(1+\zeta_{5}^2)$                                  				&                                                    1                    &                   \\\hline
196.a.21952.1                    &                   $2^{2}7^{2}$                    &             $2^{2}3^{2}$                    &                   $2^{2}3^{-1}11^{-2}$                    &                   $3\zeta_{5}^3$                                   				  &                                                 1                    &                  \\\hline
249.a.249.1                    &                   $3^{1}83^{1}$                    &            $2^{1}7^{1}$                                     	&                                          $2^{2}7^{-1}11^{-2}$                    &                    $-(1+\zeta_{5}+\zeta_{5}^2)$                    &                          1                    &                   \\\hline
249.a.6723.1                    &                   $3^{1}83^{1}$                    &           $2^{2}7^{1}$                                     	&                                           $2^{2}7^{-1}11^{-2}$                    &                   $-(1+\zeta_{5}+\zeta_{5}^2)$                    &                          1                    &                   \\\hline
256.a.512.1                    &                   $2^{8}$                    &                    $2^{2}{\color{blue}5^{1}}$          &        $2^{-1}11^{-2}$                    &                    $-(2+\zeta_{5}+\zeta_{5}^2+2\zeta_{5}^3)$                    &                            \textcolor{red}{0}                    &                   \textcolor{blue}{N} \\\hline
277.a.277.1                    &                   $277^{1}$                    &                 $3^{1}{\color{blue}5^{1}}$                    & $2^{1}3^{-1}11^{-2}$                    &                   $-(1+\zeta_{5}+\zeta_{5}^3)$                                    		 &                                                               \textcolor{red}{0}                    &                   \textcolor{blue}{N} \\\hline
277.a.277.2                    &                   $277^{1}$                    &                 ${\color{blue}5^{1}}$                    &      $2^{1}3^{1}11^{-2}$                    &                   $-9(1+\zeta_{5}+\zeta_{5}^3)$                                		  &                                                        \textcolor{red}{0}                    &                   \textcolor{blue}{N} \\\hline
294.a.294.1                    &                   $2^{1}3^{1}7^{2}$                    &                         $2^{2}3^{1}$                    &       $2^{1}3^{-1}11^{-2}$                    &                    $-(2+\zeta_{5}+\zeta_{5}^2+2\zeta_{5}^3)$                    &                        1                    &                   \\\hline
294.a.8232.1                    &                   $2^{1}3^{1}7^{2}$                    &                    $2^{2}3^{1}$                    &            $2^{1}11^{-2}$                    &                    $-3(2+\zeta_{5}+\zeta_{5}^2+2\zeta_{5}^3)$                    &                        1                    &                   \\\hline
295.a.295.1                    &                   $5^{1}59^{1}$                    &           $2^{1}7^{1}$                                     		&                                      $2^{2}7^{-1}11^{-2}$                    &                   $-(1+\zeta_{5}+\zeta_{5}^3)$                    &                               1                    &                   \\\hline
295.a.295.2                    &                   $5^{1}59^{1}$                    &            $2^{1}$                                     			&                                      $2^{2}7^{1}11^{-2}$                    &                   $-49(1+\zeta_{5}+\zeta_{5}^3)$                    &                              1                    &                   \\\hline
324.a.648.1                    &                   $2^{2}3^{4}$                    &                      $3^{1}7^{1}$                    &          $2^{2}7^{-1}11^{-2}$                    &                    $-(\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                        1                    &                   \\\hline
336.a.172032.1                    &                   $2^{4}3^{1}7^{1}$                    &        $2^{1}$                                     		&                                             $2^{4}3^{1}11^{-2}$                    &                   $-72\zeta_{5}^2$                                     			&                                                   1                    &                   \\\hline
349.a.349.1                    &                   $349^{1}$                    &                         $13^{1}$                    &           $2^{3}11^{-2}13^{-1}$                    &                    $-(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                    1                    &                   \\\hline
353.a.353.1                    &                   $353^{1}$                    &            $11^{1}$                                  				&                                 $3^{2}11^{-3}$                    &  					     	            $-1$                                    		 &                                                         4                     &                   \\\hline
360.a.6480.1                    &                   $2^{3}3^{2}5^{1}$                    &             $2^{5}$                                     		&                                           $11^{-2}$                    &                    $-(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                        1                    &                   \\\hline
363.a.11979.1                    &                   $3^{1}{\color{blue}11^{2}}$                    &            $2^{2}{\color{blue}5^{1}}$ &                              $11^{-2}$                    &                   $-(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                1                    &                   \\\hline
363.a.43923.1                    &                   $3^{1}{\color{blue}11^{2}}$                    &            $2^{1}{\color{blue}5^{1}}$ &                                           $5^{1}11^{-2}$                    &                   $-5(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$              &            5                    &                  \\\hline
388.a.776.1                    &                   $2^{2}97^{1}$                    &             $3^{1}7^{1}$                                     			&                                  $11^{-2}$                    &                    $-(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                                 1                    &                   \\\hline
389.a.389.1                    &                   $389^{1}$                    &           $2^{1}{\color{blue}5^{1}}$                    &       $11^{-2}$                    &                   $-(1+2\zeta_{5}+\zeta_{5}^2)$                                     			&                                                              1                    &                   \\\hline
389.a.389.2                    &                   $389^{1}$                    &        $2^{1}{\color{blue}5^{1}}$                    &          $11^{-2}$                    &                   $-(1+2\zeta_{5}+\zeta_{5}^2)$                                     		&                                                               1                    &                   \\\hline
394.a.394.1                    &                   $2^{1}197^{1}$                    &  $2^{1}{\color{blue}5^{1}}$                    &                 $11^{-2}$                    &                   $-(1+\zeta_{5}+2\zeta_{5}^3)$                    &                                      1                    &                   \\\hline
394.a.3152.1                    &                   $2^{1}197^{1}$                    &  $2^{2}{\color{blue}5^{1}}$                    &                $11^{-2}$                    &                   $-(1+\zeta_{5}+2\zeta_{5}^3)$                    &                                       1                    &                   \\\hline
400.a.409600.1                    &                   $2^{4}5^{2}$                    &         $2^{1}3^{2}$                    &                       $2^{2}11^{-2}$                    &                   $4\zeta_{5}$                                     					&                                                1                    &                   \\\hline
427.a.2989.1                    &                   $7^{1}61^{1}$                    &             $2^{1}7^{1}$                    &                   $2^{3}7^{-1}11^{-2}$                    &                    $-2(1+\zeta_{5}+\zeta_{5}^3)$                    &                        1                     &                  \\\hline
448.a.448.2                    &                   $2^{6}7^{1}$                    &             $2^{2}3^{1}$                    &                   $11^{-2}$                    &                    $-(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                        1                    &                   \\\hline
448.a.448.1                    &                   $2^{6}7^{1}$                    &                   $2^{1}3^{1}$                    &             $2^{2}11^{-2}$                     &                   $-4(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$                    &                        1                    &                   \\\hline
450.a.2700.1                    &                   $2^{1}3^{2}5^{2}$                    &  $2^{3}3^{1}$                                  			&                                          $2^{1}11^{-2}$                    &                   $\zeta_{5}^2+\zeta_{5}^3$                    &                                  2                    &                   \\\hline
450.a.36450.1                    &                   $2^{1}3^{2}5^{2}$                    &  $2^{3}3^{1}$                                     		&                                                $2^{1}11^{-2}$                    &                   $\zeta_{5}^2+\zeta_{5}^3$                    &                              2                    &                   \\\hline
461.a.461.1                    &                   $461^{1}$                    &            $7^{1}$                                     			&                                      $2^{4}7^{-1}11^{-2}$                    &                   $-(\zeta_{5}^2+\zeta_{5}^3)$                    &                               2                    &                  \\\hline
461.a.461.2                    &                   $461^{1}$                    &            1                                     					&                                      $2^{4}7^{1}11^{-2}$                    &                   $-49(\zeta_{5}^2+\zeta_{5}^3)$                    &                              2                     &                  \\\hline
464.a.464.1                    &                   $2^{4}29^{1}$                    &             $2^{3}$                                     		&                                          $2^{-2}5^{1}11^{-2}$                    &                    $-(2+2\zeta_{5}+\zeta_{5}^3)$                    &                         2                     &                  \\\hline
464.a.29696.1                    &                   $2^{4}29^{1}$                    &             $2^{4}$                    &                        $2^{-2}5^{1}11^{-2}$                     &                   $-(2+2\zeta_{5}+\zeta_{5}^3)$                    &                   2                    &                   \\\hline
464.a.29696.2                    &                   $2^{4}29^{1}$                    &             $2^{2}$                    &                        $2^{1}5^{1}11^{-2}$                    &                    $-8(2+2\zeta_{5}+\zeta_{5}^3)$                    &                   2                    &                   \\\hline
472.a.944.1                    &                   $2^{3}59^{1}$                    &           $2^{4}$                                   			  &                                        $2^{-2}5^{1}11^{-2}$                    &                   0 							                   &                             4                    &                   \\\hline
472.a.60416.1                    &                   $2^{3}59^{1}$                    &          $2^{3}$                                     			&                                        $5^{1}11^{-2}$                    &                   0                                								  &                                                    4                    &                   \\\hline
476.a.952.1                    &                   $2^{2}7^{1}17^{1}$                    &      $2^{1}3^{2}$        					&                  $2^{1}3^{-1}11^{-2}$                    &                   $-(1+2\zeta_{5}+2\zeta_{5}^2+\zeta_{5}^3)$                 &                1                    &                   \\\hline
484.a.1936.1                    &                   $2^{2}{\color{blue}11^{2}}$                       & $3^{1}{\color{blue}5^{1}}$           			 &	                                                      $2^{3}{\color{red}5^{-1}}11^{-2}$                           &${\color{red}-\frac{1}{5}}(7+4\zeta_{5}+\zeta_{5}^2+8\zeta_{5}^3)$&              \textcolor{red}{-4}                    &                   \textcolor{blue}{N} \\\hline

\end{tabular}
\label{gen2tab5}
\end{table}

\pagebreak

\begin{table}[h!]
\centering
\caption{$p=5,\,q=31,\,\psi(3)=\zeta_5,\,\p=(1-\zeta_5).$}
\scriptsize
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
Curve Label        &       $N_A$        &    $|A(\Q)_{\mathrm{tors}}|$   &                         $\cL(A,\triv)$                         				&                               $\cL(A,\psi)$                      	&                            $\ord_\p$         &   $\Theta_C$ \\ \hline \hline
                                                                                                                   
169.a.169.1        &       $13^{2}$        & $19^{1}$        &    $2^{4}3^{1}19^{-1}31^{-2}$        &       $3(3-2\zeta_{5}+3\zeta_{5}^2)$        &                1        &              \\\hline
196.a.21952.1        &       $2^{2}7^{2}$   &      $2^{2}3^{2}$&   $2^{2}3^{1}31^{-2}$        &       $-3(8\zeta_{5}-5\zeta_{5}^2+8\zeta_{5}^3)$        &           1        &              \\\hline
249.a.249.1        &       $3^{1}83^{1}$           &     $2^{1}7^{1}$        &       $2^{5}7^{-1}31^{-2}$        &       $5+3\zeta_{5}^2+3\zeta_{5}^3$        &                    2        &              \\\hline
249.a.6723.1        &       $3^{1}83^{1}$          &     $2^{2}7^{1}$        &       $2^{5}7^{-1}31^{-2}$        &       $5+3\zeta_{5}^2+3\zeta_{5}^3$        &                    2        &               \\\hline
256.a.512.1        &       $2^{8}$           & $2^{2}{\color{blue}5^{1}}$  &            $2^{3}31^{-2}$        &       $1+\zeta_{5}+\zeta_{5}^2$                         				&                                             1        &               \\\hline
277.a.277.1        &       $277^{1}$               &        $3^{1}{\color{blue}5^{1}}$&   $2^{1}3^{1}31^{-2}$        &       $-(\zeta_{5}-3\zeta_{5}^2+\zeta_{5}^3)$  &                     1        &               \\\hline
277.a.277.2        &       $277^{1}$           & ${\color{blue}5^{1}}$ &     $2^{1}3^{3}31^{-2}$        &       $-9(\zeta_{5}-3\zeta_{5}^2+\zeta_{5}^3)$   &                   1        &               \\\hline
294.a.294.1        &       $2^{1}3^{1}7^{2}$        & $2^{2}3^{1}$                         	&                                  $2^{3}31^{-2}$        &        $-(2+2\zeta_{5}+3\zeta_{5}^3)$        &                     1        &              \\\hline
294.a.8232.1        &       $2^{1}3^{1}7^{2}$       &      $2^{2}3^{1}$        &      $2^{3}3^{1}31^{-2}$        &       $-3(2+2\zeta_{5}+3\zeta_{5}^3)$        &                    1        &              \\\hline
295.a.295.1        &       $5^{1}59^{1}$                  &$2^{1}7^{1}$                         	&                                     $2^{1}3^{1}5^{1}7^{-1}31^{-2}$        &       0                       			  &                                             4        &              \\\hline
295.a.295.2        &       $5^{1}59^{1}$               &$2^{1}$                         		&                                 $2^{1}3^{1}5^{1}7^{1}31^{-2}$        &       0                         				&                                               4        &               \\\hline
324.a.648.1        &       $2^{2}3^{4}$           &$3^{1}7^{1}$        &   $3^{1}7^{-1}13^{1}31^{-2}$        &       $5-3\zeta_{5}+5\zeta_{5}^2$        &                    1         &              \\\hline
336.a.172032.1        &       $2^{4}3^{1}7^{1}$ &$2^{1}$                         	&                              $2^{4}3^{3}31^{-2}$        &        $72(5+3\zeta_{5}^2+3\zeta_{5}^3)$        &                 2        &               \\\hline
349.a.349.1        &       $349^{1}$               &        $13^{1}$                         	&                             $3^{1}5^{2}13^{-1}31^{-2}$        &       $3-\zeta_{5}+3\zeta_{5}^2$        &                   2        &               \\\hline
353.a.353.1        &       $353^{1}$        &             $11^{1}$&$2^{3}11^{-1}13^{1}31^{-2}$        &       $-(2\zeta_{5}-3\zeta_{5}^2+2\zeta_{5}^3)$        &      1        &               \\\hline
360.a.6480.1        &       $2^{3}3^{2}5^{1}$       &  $2^{5}$                         			&                              $2^{1}3^{1}31^{-2}$        &       $-2(\zeta_{5}+\zeta_{5}^3)$        &                        1        &               \\\hline
363.a.11979.1        &       $3^{1}11^{2}$          &   $2^{2}{\color{blue}5^{1}}$  &      $2^{1}5^{1}31^{-2}$        &       $5(1+\zeta_{5}^2)$                         			&                                                 5        &               \\\hline
363.a.43923.1        &       $3^{1}11^{2}$              &$2^{1}{\color{blue}5^{1}}$    &    $2^{1}5^{2}31^{-2}$        &       $25(1+\zeta_{5}^2)$                         	&                                                      9        &               \\\hline
388.a.776.1        &       $2^{2}97^{1}$           &$3^{1}7^{1}$                         			&                         $2^{4}3^{1}7^{-1}31^{-2}$        &       $-\zeta_{5}^3$                         		&                                                       1        &               \\\hline
389.a.389.1        &       $389^{1}$               &$2^{1}{\color{blue}5^{1}}$    &  $11^{1}31^{-2}$        &       $4+\zeta_{5}+4\zeta_{5}^2$                         	&                                                  \textcolor{red}{0}       	&                        \textcolor{blue}{N}          \\\hline
389.a.389.2        &       $389^{1}$               & $2^{1}{\color{blue}5^{1}}$    & $11^{1}31^{-2}$        &       $4+\zeta_{5}+4\zeta_{5}^2$                        	 &                                                 \textcolor{red}{0}    	 &                         \textcolor{blue}{N}         \\\hline
394.a.394.1        &       $2^{1}197^{1}$           &$2^{1}{\color{blue}5^{1}}$    &  $2^{3}31^{-2}$        &       $2-\zeta_{5}+2\zeta_{5}^2$                        	 &                                                      1        &               \\\hline
394.a.3152.1        &       $2^{1}197^{1}$          &$2^{2}{\color{blue}5^{1}}$           &$2^{3}31^{-2}$        &       $2-\zeta_{5}+2\zeta_{5}^2$                         	&                                                           1        &               \\\hline
400.a.409600.1        &       $2^{4}5^{2}$           &    $2^{1}3^{2}$                         			&                       $2^{2}3^{2}31^{-2}$        &       $4(1+\zeta_{5}+2\zeta_{5}^3)$        &                             1        &               \\\hline
427.a.2989.1        &       $7^{1}61^{1}$     &    $2^{1}7^{1}$               &        $2^{2}3^{1}31^{-2}$        &       $3(1+\zeta_{5}+\zeta_{5}^2+\zeta_{5}^3)$        &                    1        &               \\\hline
448.a.448.2        &       $2^{6}7^{1}$                      &        $2^{2}3^{1}$                         			&                             $2^{3}31^{-2}$        &       $2-\zeta_{5}+2\zeta_{5}^2$                         	&                                                           1        &               \\\hline 
448.a.448.1        &       $2^{6}7^{1}$                  & $2^{1}3^{1}$                         				&                        $2^{5}31^{-2}$        &       $4(2-\zeta_{5}+2\zeta_{5}^2)$        &                                 1        &               \\\hline
450.a.2700.1        &       $2^{1}3^{2}5^{2}$            & $2^{3}3^{1}$                         				&                        $2^{3}31^{-2}$        &       $-4(1+\zeta_{5}+\zeta_{5}^3)$        &                                 1        &               \\\hline
450.a.36450.1        &       $2^{1}3^{2}5^{2}$      &   $2^{3}3^{1}$                        		 &                         $2^{3}31^{-2}$        &       $-4(1+\zeta_{5}+\zeta_{5}^3)$                         	&                                                    1        &               \\\hline
461.a.461.1        &       $461^{1}$                      &   $7^{1}$                         	&                             $2^{1}7^{-1}31^{-2}79^{1}$        &       $-(9+4\zeta_{5}+4\zeta_{5}^2+9\zeta_{5}^3)$&                            1        &          		     \\\hline
461.a.461.2        &       $461^{1}$        &     1                         	&                             $2^{1}7^{1}31^{-2}79^{1}$        &        $-49(9+4\zeta_{5}+4\zeta_{5}^2+9\zeta_{5}^3)$&             1        &               		\\\hline
464.a.464.1        &       $2^{4}29^{1}$               &    $2^{3}$                         	&                                 $3^{1}5^{1}31^{-2}$        &       $4+3\zeta_{5}^2+3\zeta_{5}^3$        &                   2        &               		\\\hline
464.a.29696.1        &       $2^{4}29^{1}$           &    $2^{4}$                         			&                           $3^{1}5^{1}31^{-2}$        &       $4+3\zeta_{5}^2+3\zeta_{5}^3$        &                         2        &              \\\hline
464.a.29696.2        &       $2^{4}29^{1}$        & $2^{2}$        &     $2^{3}3^{1}5^{1}31^{-2}$        &       $8(4+3\zeta_{5}^2+3\zeta_{5}^3)$        &               2        &                \\\hline
472.a.944.1        &       $2^{3}59^{1}$               &     $2^{4}$                         			&                         $2^{-2}3^{1}11^{1}31^{-2}$        &       $\zeta_{5}+\zeta_{5}^2$        &                          1        &               \\\hline
472.a.60416.1        &       $2^{3}59^{1}$            &       $2^{3}$                        		 &                           $3^{1}11^{1}31^{-2}$        &       $ 4(\zeta_{5}+\zeta_{5}^2)$                       	  &                                              1         &               \\\hline
476.a.952.1        &       $2^{2}7^{1}17^{1}$          &        $2^{1}3^{2}$        &    $2^{2}3^{1}31^{-2}$        &       $-(3+\zeta_{5}+\zeta_{5}^2+3\zeta_{5}^3)$&                    1        &               \\\hline
484.a.1936.1        &       $2^{2}11^{2}$               &      $3^{1}{\color{blue}5^{1}}$   &               $3^{2}31^{-2}$        &       $\zeta_{5}+3\zeta_{5}^2+\zeta_{5}^3$        &                \textcolor{red}{0}        		&           			\textcolor{blue}{N}        \\\hline

\end{tabular}
\label{gen2tab6}
\end{table}

\pagebreak

\begin{table}[h!]
\centering
\caption{$p=7,\,q=29,\,\psi(2)=\zeta_7,\,\p=(1-\zeta_7).$}
\scriptsize
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
Curve Label                                      &                   $N_A$                                      &            			 $|A(\Q)_{\mathrm{tors}}|$                                      &       $\cL(A,\triv)$                                      &                   $\cL(A,\psi)$                                                      								 &                                          	                   $\ord_\p$                                      &                   $\Theta_C$ \\ \hline \hline
                                                                                                                                                                                                               
169.a.169.1                                      &                   $13^{2}$                                      &                     $19^{1}$                                      &                            $2^{4}3^{1}19^{-1}29^{-2}$                                      &                   $-(1+\zeta_{7}+\zeta_{7}^4)$                                                       				&                                1                                      &                   \\\hline
196.a.21952.1                                      &                   $2^{2}7^{2}$                                      &                  $2^{2}3^{2}$                                      &                           $2^{2}3^{1}29^{-2}$                                      &                    $-12(1+\zeta_{7}+\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4+\zeta_{7}^5)$                 &             1                                      &                   \\\hline
249.a.249.1                                      &                   $3^{1}83^{1}$                                      &                   $2^{1}{\color{blue}7^{1}}$                                      &            $2^{2}29^{-2}$                                      &                    $2(1-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4-\zeta_{7}^5)$                                    &                          \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
249.a.6723.1                                      &                   $3^{1}83^{1}$                                      &                     $2^{2}{\color{blue}7^{1}}$                                      &          $2^{2}29^{-2}$                                      &                    $2(1-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4-\zeta_{7}^5)$                                      &                          \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
256.a.512.1                                      &                   $2^{8}$                                      &                              $2^{2}5^{1}$                                      &               $5^{-1}17^{1}29^{-2}$                                      &                   $2(\zeta_{7}^3-\zeta_{7}^4+\zeta_{7}^5)$                                                       					&                                    1                                      &                   \\\hline
277.a.277.1                                      &                   $277^{1}$                                      &                             $3^{1}5^{1}$                                      &                $3^{-1}5^{-1}29^{-2}59^{1}$                                      &                    $1+\zeta_{7}-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4$                                      &            1                                      &                   \\\hline
277.a.277.2                                      &                   $277^{1}$                                      &                              $5^{1}$                                      &                    $3^{1}5^{-1}29^{-2}59^{1}$                                      &                   $9(1+\zeta_{7}-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4)$                                      &       1                                      &                   \\\hline
294.a.294.1                                      &                   $2^{1}3^{1}7^{2}$                                      &                    $2^{2}3^{1}$                                      &                         $2^{3}29^{-2}$                                      &                    $-4(1+\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                    \\\hline
294.a.8232.1                                      &                   $2^{1}3^{1}7^{2}$                                      &                         $2^{2}3^{1}$                                      &                    $2^{3}3^{1}29^{-2}$                                      &                   $-12(1+\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
295.a.295.1                                      &                   $5^{1}59^{1}$                                      &                       $2^{1}{\color{blue}7^{1}}$                                      &        $2^{1}3^{1}29^{-2}$                                      &                    $2+2\zeta_{7}+\zeta_{7}^3+3\zeta_{7}^4+\zeta_{7}^5$                                      &                          \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
295.a.295.2                                      &                   $5^{1}59^{1}$                                      &                           $2^{1}$                                      &                       $2^{1}3^{1}7^{2}29^{-2}$                                      &                    $49(2+2\zeta_{7}+\zeta_{7}^3+3\zeta_{7}^4+\zeta_{7}^5)$                                 &       12                                      &                   \\\hline
324.a.648.1                                      &                   $2^{2}3^{4}$                                      &     	           $3^{1}{\color{blue}7^{1}}$                                      &           $7^{1}29^{-2}$                                      &                   $2+2\zeta_{7}+\zeta_{7}^4$                                      &        						                      \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
336.a.172032.1                                      &                   $2^{4}3^{1}7^{1}$                                      & 				  $2^{1}$                                      &                               $2^{4}3^{3}29^{-2}$                                      &                    $-288(\zeta_{7}^2+\zeta_{7}^5)$                                      &                       2                                      &                   \\\hline
349.a.349.1                                      &                   $349^{1}$                                      &                           	$13^{1}$                                      &                     $2^{6}13^{-1}29^{-2}$                                      &                    $1-2\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4-2\zeta_{7}^5$                                      &         2                                      &                   \\\hline
353.a.353.1                                      &                   $353^{1}$                                      &                                $11^{1}$                                      &                 $2^{4}5^{1}11^{-1}29^{-2}$                                      &                   $3(2+2\zeta_{7}+\zeta_{7}^3+3\zeta_{7}^4+\zeta_{7}^5)$                                      &        1                                      &                   \\\hline
360.a.6480.1                                      &                   $2^{3}3^{2}5^{1}$                                      &					$2^{5}$                                      &                               $2^{1}3^{1}29^{-2}$                                      &                   $-4(\zeta_{7}^2+\zeta_{7}^5)$                                      &                          2                                      &                   \\\hline
363.a.11979.1                                      &                   $3^{1}11^{2}$                                      &                           $2^{2}5^{1}$                                      &                  $2^{1}3^{3}5^{-1}29^{-2}$                                      &                   $2(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
363.a.43923.1                                      &                   $3^{1}11^{2}$                                      &                      $2^{1}5^{1}$                                      &                       $2^{1}3^{3}29^{-2}$                                      &                   $10(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
388.a.776.1                                      &                   $2^{2}97^{1}$                                      &                       $3^{1}{\color{blue}7^{1}}$                                      &        $2^{1}3^{1}29^{-2}$                                      &                   $2(1+\zeta_{7}-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4)$                                      &                          1                                      &                   \\\hline
389.a.389.1                                      &                   $389^{1}$                                      &                                 $2^{1}5^{1}$                                      &            $2^{1}5^{-1}19^{1}29^{-2}$                                      &                    $2(1-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4-\zeta_{7}^5)$                                      &            2                                      &                   \\\hline
389.a.389.2                                      &                   $389^{1}$                                      &                                $2^{1}5^{1}$                                      &             $2^{1}5^{-1}19^{1}29^{-2}$                                      &                   $2(1-\zeta_{7}^2+\zeta_{7}^3+\zeta_{7}^4-\zeta_{7}^5)$                                      &            2                                      &                   \\\hline
394.a.394.1                                      &                   $2^{1}197^{1}$                                      &          					$2^{1}5^{1}$                                      &                  $2^{4}3^{1}5^{-1}29^{-2}$                                      &                   $-2(1+2\zeta_{7}^2+2\zeta_{7}^5)$                                      &                             2                                      &                   \\\hline
394.a.3152.1                                      &                   $2^{1}197^{1}$                                      &           					$2^{2}5^{1}$                                      &               $2^{4}3^{1}5^{-1}29^{-2}$                                      &                    $-2(1+2\zeta_{7}^2+2\zeta_{7}^5)$                                      &                               2                                      &                   \\\hline
400.a.409600.1                                      &                   $2^{4}5^{2}$                                      &                              $2^{1}3^{2}$                                      &               $2^{4}29^{-2}$                                      &                    $-4(\zeta_{7}+\zeta_{7}^2-\zeta_{7}^3+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
427.a.2989.1                                      &                   $7^{1}61^{1}$                                      &   					 $2^{1}{\color{blue}7^{1}}$                                      &       $2^{1}5^{1}29^{-2}$                                      &                    $2(1+\zeta_{7}^3+\zeta_{7}^5)$                                      &                  	                            \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
448.a.448.2                                      &                   $2^{6}7^{1}$                                      &     					$2^{2}3^{1}$                                      &                    $2^{1}5^{1}29^{-2}$                                      &                   $-4\zeta_{7}^2$                                      &                    					             1                                      &                   \\\hline
448.a.448.1                                      &                   $2^{6}7^{1}$                                      &     					  $2^{1}3^{1}$                                      &                  $2^{3}5^{1}29^{-2}$                                      &                   $-16\zeta_{7}^2$                                      &                 					               1                                      &                   \\\hline
450.a.2700.1                                      &                   $2^{1}3^{2}5^{2}$                                      &                      $2^{3}3^{1}$                                      &                       $2^{2}3^{1}29^{-2}$                                      &                   $-4(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
450.a.36450.1                                      &                   $2^{1}3^{2}5^{2}$                                      &                       $2^{3}3^{1}$                                      &                      $2^{2}3^{1}29^{-2}$                                      &                    $-4(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^4+\zeta_{7}^5)$                                      &            1                                       &                   \\\hline
461.a.461.1                                      &                   $461^{1}$                                      &                                    ${\color{blue}7^{1}}$                                      &$2^{4}29^{-2}$                                      &                    $2(3+5\zeta_{7}-2\zeta_{7}^2-2\zeta_{7}^3+5\zeta_{7}^4+3\zeta_{7}^5)$                                      &                     \textcolor{red}{0}                                      &                   \textcolor{blue}{N} \\\hline
461.a.461.2                                      &                   $461^{1}$                                      &                                          1                                      &              $2^{4}7^{2}29^{-2}$                                      &                    $98(3+5\zeta_{7}-2\zeta_{7}^2-2\zeta_{7}^3+5\zeta_{7}^4+3\zeta_{7}^5)$                                      & 12                                      &                   \\\hline
464.a.464.1                                      &                   $2^{4}{\color{blue}29^{1}}$                                      &                         $2^{3}$                                      &                         $3^{1}5^{1}29^{-2}$                                      &                   $2(2+\zeta_{7}-2\zeta_{7}^2+\zeta_{7}^3+2\zeta_{7}^4)$                                      &       1                                      &                   \\\hline
464.a.29696.1                                      &                   $2^{4}{\color{blue}29^{1}}$                                      &                         $2^{4}$                                      &                         $3^{1}5^{1}29^{-2}$                                      &                   $2(2+\zeta_{7}-2\zeta_{7}^2+\zeta_{7}^3+2\zeta_{7}^4)$                                      &       1                                      &                   \\\hline
464.a.29696.2                                      &                   $2^{4}{\color{blue}29^{1}}$                                      &                 $2^{2}$                                      &                                 $2^{3}3^{1}5^{1}29^{-2}$                                      &                   $16(2+\zeta_{7}-2\zeta_{7}^2+\zeta_{7}^3+2\zeta_{7}^4)$                        &       1                                      &                   \\\hline
472.a.944.1                                      &                   $2^{3}59^{1}$                                      &           					$2^{4}$                                      &                      $2^{-2}5^{2}29^{-2}$                                      &                   $-2(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^5)$                                      &                        1                                      &                   \\\hline
472.a.60416.1                                      &                   $2^{3}59^{1}$                                      &     						$2^{3}$                                      &                        $5^{2}29^{-2}$                                      &                   $-8(\zeta_{7}+\zeta_{7}^2+\zeta_{7}^5)$                                      &                            1                                      &                   \\\hline
476.a.952.1                                      &                   $2^{2}7^{1}17^{1}$                                      & 							$2^{1}3^{2}$                                      &                  $2^{1}5^{1}29^{-2}$                                      &                   $4(1-\zeta_{7}^2-\zeta_{7}^5)$                                      &                                      2                                      &                   \\\hline
484.a.1936.1                                      &                   $2^{2}11^{2}$                                      &                            $3^{1}5^{1}$                                      &                 $2^{2}3^{1}29^{-2}$                                      &                    $-(3+3\zeta_{7}+3\zeta_{7}^2+3\zeta_{7}^3+4\zeta_{7}^5)$                                      &            1                                      &                   \\\hline
\end{tabular}
